A spacetime model for the perturbative swing

We present the development of a new colour reconnection model in PYTHIA where the full spacetime separation between partons constrains the reconnection probability throughout the final-state radiative shower. Building upon previous ideas of a perturbative dipole-based model, our objective is to introduce realistic spatially-based colour reconnections within the Angantyr model for heavy-ion collisions. Previous models were limited to the use of a rudimentary separation measure in the transverse plane to control reconnections. We investigate the impact of this novel scheme on final states in $\text{e}^+\text{e}^-$, pp, and pPb collisions as well as in PbPb collision systems and our main goal in this paper is to achieve a reasonable description of basic multiplicities in systems of varying sizes.

==> fig/approach.tex <==
\begin{tikzpicture}
  % Origin
  \coordinate (O) at (-0.5,0);
  % Main coordinate system
  \draw[thick,->] (O) -- (0.5,0) node[anchor=north east]{$x$};
  \draw[thick,->] (O) -- (-0.5,1) node[anchor=north west]{$z$};
  % Parton position components
  \pgfmathsetmacro{\pOnex}{-2.5}
  \pgfmathsetmacro{\pOnez}{3}
  \pgfmathsetmacro{\pFourx}{2.5}
  \pgfmathsetmacro{\pFourz}{3}
  % Parton positions
  \coordinate (p1) at (\pOnex,\pOnez);
  \coordinate (p4) at (\pFourx,\pFourz);
  % Define parallel frame parameters
  \pgfmathsetmacro{\th}{55}  % Theta angle to the z-axis.
  \pgfmathsetmacro{\eOne}{2.}  % Energy of parton 1.
  \pgfmathsetmacro{\eFour}{2.}  % Energy of parton 4.
  \pgfmathsetmacro{\radius}{.2}  % Parton radius.
  \pgfmathsetmacro{\radNudge}{1.4}  % Start drawing momenta outside parton edge.
  % Define momenta components.
  \pgfmathsetmacro{\vx}{{sin(\th)}}
  \pgfmathsetmacro{\vz}{{cos(\th)}}
  % Define offset from where to begin drawing momenta.
  \pgfmathsetmacro{\offset}{\radNudge*\radius}
  %%%
  % Draw momenta
  %%%
  % Momentum 1
  \draw[-{Triangle[length=4mm]},very thick]
    (p1)+(\offset*\vx,\offset*\vz) -- (\pOnex+\eOne*\vx,\pOnez+\eOne*\vz) node[midway,above left] {$q_1$};
  % Momentum 4
  \draw[-{Triangle[length=4mm]},very thick]
    (p4)+(-\offset*\vx,\offset*\vz) -- (\pFourx-\eFour*\vx,\pFourz+\eFour*\vz) node[midway,above right] {$q_4$};
  %%%
  % Draw colour connections
  %%%
  % Define auxiliary.
  \pgfmathsetmacro{\len}{3}
  \pgfmathsetmacro{\alpha}{45}
  \pgfmathsetmacro{\sthaOne}{{sin(\th+\alpha)}}
  \pgfmathsetmacro{\cthaOne}{{cos(\th+\alpha)}}
  \pgfmathsetmacro{\sthaTwo}{{sin(\th-\alpha)}}
  \pgfmathsetmacro{\cthaTwo}{{cos(\th-\alpha)}}
  \pgfmathsetmacro{\step}{0.75}
  \def\antired{cyan}
  \definecolor{antilinecolour}{RGB}{117, 251, 253}
  \foreach \n in {0,...,5}
  {
    \pgfmathsetmacro{\scale}{(\len*cos(\alpha) - \n*\step) / (\len*cos(\alpha))}
    %
    \draw[-, color = red, line width=2pt] (\pOnex-\n*\step*\vx-\scale*\len*\sthaOne,\pOnez-\n*\step*\vz-\scale*\len*\cthaOne)
                                   -- (\pOnex-\n*\step*\vx,\pOnez-\n*\step*\vz)
                                   -- (\pOnex-\n*\step*\vx-\scale*\len*\sthaTwo,\pOnez-\n*\step*\vz-\scale*\len*\cthaTwo);
    %
    \draw[-, color = antilinecolour, line width=2pt] (\pFourx+\n*\step*\vx+\scale*\len*\sthaOne,\pFourz-\n*\step*\vz-\scale*\len*\cthaOne)
                                        -- (\pFourx+\n*\step*\vx,\pFourz-\n*\step*\vz)
                                        -- (\pFourx+\n*\step*\vx+\scale*\len*\sthaTwo,\pFourz-\n*\step*\vz-\scale*\len*\cthaTwo);
    % Break loop if scale will be negative.
    \pgfmathparse{(\len*cos(\alpha) - (\n+1)*\step)}
    \ifdim \pgfmathresult pt < 0pt
      \breakforeach
    \fi
  }
  %%%
  % Draw partons
  %%%
  % Parton 1
  \shade[ball color = red!100, opacity = 1.] (p1) circle (\radius);
  % Parton 4
  \shade[ball color = \antired!100, opacity = 1.] (p4) circle (\radius);
\end{tikzpicture}

==> fig/cov.tex <==
\begin{tikzpicture}
  % Parton position components
  \pgfmathsetmacro{\pOnex}{1.0}
  \pgfmathsetmacro{\pOnez}{-1.0}
  \pgfmathsetmacro{\pTwox}{-1.0}
  \pgfmathsetmacro{\pTwoz}{-1.0}
  \pgfmathsetmacro{\pThreex}{-.7}
  \pgfmathsetmacro{\pThreez}{1.0}
  \pgfmathsetmacro{\pFourx}{.7}
  \pgfmathsetmacro{\pFourz}{1.0}
  % Parton positions
  \coordinate (p1) at (\pOnex,\pOnez);
  \coordinate (p2) at (\pTwox,\pTwoz);
  \coordinate (p3) at (\pThreex,\pThreez);
  \coordinate (p4) at (\pFourx,\pFourz);
  %%%
  % Draw colour connections
  %%%
  \def\connect#1#2#3{%
  % #1: starting node
  % #2: ending node
  % #3: attributes for the shape connecting nodes
  \path let
    \p1 = ($(#2)-(#1)$),
    \n1 = {veclen(\p1)},
    \n2 = {atan2(\x1,\y1)} % <- Update
  in
    (#1) -- (#2) node[#3, midway, sloped, shading angle=\n2+90, minimum width=\n1, inner sep=0pt, #3] {};
  }
  %
  \def\antired{cyan}
  \connect{p1}{p2}{right color=red, left color=\antired, minimum height=6pt}
  \connect{p3}{p4}{left color=red, right color=\antired, minimum height=6pt}
  % Define parallell frame parameters.
  \pgfmathsetmacro{\th}{35}  % Theta angle to the z-axis.
  \pgfmathsetmacro{\eOne}{1.}  % Energy of parton 1.
  \pgfmathsetmacro{\eTwo}{1.}  % Energy of parton 2.
  \pgfmathsetmacro{\eThree}{1.}  % Energy of parton 3.
  \pgfmathsetmacro{\eFour}{1.}  % Energy of parton 4.
  \pgfmathsetmacro{\radius}{.2}  % Parton radius.
  \pgfmathsetmacro{\radNudge}{1.4}  % Start drawing momenta outside parton edge.
  \pgfmathsetmacro{\offset}{\radNudge*\radius} % Define offset from where to begin drawing momenta.
  \pgfmathsetmacro{\hOne}{abs(\pOnex-\pTwox)/2.0/sin(\th)}  % History arc of parton 1.
  \pgfmathsetmacro{\hTwo}{\hOne}  % History arc of parton 1.
  \pgfmathsetmacro{\hThree}{abs(\pThreex-\pFourx)/2.0/sin(\th)}  % History arc of parton 1.
  \pgfmathsetmacro{\hFour}{\hThree}  % History arc of parton 1.
  % Define momenta components.
  \pgfmathsetmacro{\vx}{{sin(\th)}}
  \pgfmathsetmacro{\vz}{{cos(\th)}}
  %%%
  % Coordinate system
  %%%
  % Origin
  \coordinate (O) at (-5,\pOnez-\hOne*\vz);
  % Main coordinate system
  \draw[thick,->] (O) -- (-4,\pOnez-\hOne*\vz) node[anchor=north east]{$x$};
  \draw[thick,->] (O) -- (-5,\pOnez-\hOne*\vz+1) node[anchor=north west]{$z$};
  %%%
  % Draw trajectories
  %%%
  % Trajectory 12
  \draw[dotted,thick] (\pOnex-\hOne*\vx,\pOnez-\hOne*\vz)
    -- (\pOnex-\offset*\vx,\pOnez-\offset*\vz);
  \draw[dotted,thick] (\pTwox+\hTwo*\vx,\pTwoz-\hTwo*\vz)
    -- (\pTwox+\offset*\vx,\pTwoz-\offset*\vz);
  % Vertex 34
  \draw[dotted,thick] (\pThreex+\hThree*\vx,\pThreez+\hThree*\vz)
    -- (\pThreex+\offset*\vx,\pThreez+\offset*\vz);
  \draw[dotted,thick] (\pFourx-\hFour*\vx,\pFourz+\hFour*\vz)
    -- (\pFourx-\offset*\vx,\pFourz+\offset*\vz);
  \node[below right] at (\pOnex-\hOne*\vx,\pOnez-\hOne*\vz) {$v_{12}$};
  \node[above right] at (\pThreex+\hThree*\vx,\pThreez+\hThree*\vz) {$v_{34}$};
  %%%
  % Draw partons
  %%%
  % Parton 1
  \shade[ball color = red!100, opacity = 1.] (p1) circle (\radius);
  % Parton 2
  \shade[ball color = \antired!100, opacity = 1.] (p2) circle (\radius);
  % Parton 3
  \shade[ball color = red!100, opacity = 1.] (p3) circle (\radius);
  % Parton 4
  \shade[ball color = \antired!100, opacity = 1.] (p4) circle (\radius);
  %%%
  % Draw momenta
  %%%
  % Momentum 1
  \draw[-{Triangle[length=4mm]},very thick]
    (p1)+(\offset*\vx,\offset*\vz) -- (\pOnex+\eOne*\vx,\pOnez+\eOne*\vz) node[midway,below right] {$q_1$};
  % Momentum 2
  \draw[-{Triangle[length=4mm]},very thick]
    (p2)+(-\offset*\vx,\offset*\vz) -- (\pTwox-\eTwo*\vx,\pTwoz+\eTwo*\vz) node[midway,below left] {$q_2$};
  % Momentum 3
  \draw[-{Triangle[length=4mm]},very thick]
    (p3)+(-\offset*\vx,-\offset*\vz) -- (\pThreex-\eThree*\vx,\pThreez-\eThree*\vz) node[midway,above left] {$q_3$};
  % Momentum 4
  \draw[-{Triangle[length=4mm]},very thick]
    (p4)+(\offset*\vx,-\offset*\vz) -- (\pFourx+\eFour*\vx,\pFourz-\eFour*\vz) node[midway,above right] {$q_4$};
  %%%
  % Draw indication lines
  %%%
  \pgfmathsetmacro{\side}{2.2}
  \draw[-|,thick] (\side,\pOnez) -- (\side,\pOnez-\hOne*\vz) node[midway,right]{$(t-v_{12t})\mathrm{v}_z$};
  \draw[-|,thick] (\side,\pFourz) -- (\side,\pFourz+\hFour*\vz) node[midway,right]{$(t-v_{34t})\mathrm{v}_z$};
  \draw[|-|,thick] (\side,\pOnez) -- (\side,\pFourz) node[midway,right]{$\left|\Delta(t)\right|$};
  \draw[|-|,thick] (-\side,\pOnez-\hOne*\vz) -- (-\side,\pFourz+\hFour*\vz) node[midway,left]{$\left|d_0\right|$};
\end{tikzpicture}

==> fig/dv.tex <==
\tdplotsetmaincoords{70}{110}
\begin{tikzpicture}[tdplot_main_coords]
  % Origin
  \coordinate (O) at (0,0,0);
  % Main coordinate system
  \draw[thick,->] (O) -- (1,0,0) node[anchor=north east]{$x$};
  \draw[thick,->] (O) -- (0,1,0) node[anchor=north west]{$y$};
  \draw[thick,->] (O) -- (0,0,1) node[anchor=south]{$z$};
  % Parton position components
  \pgfmathsetmacro{\pOnex}{5}
  \pgfmathsetmacro{\pOney}{2}
  \pgfmathsetmacro{\pOnez}{5}
  \pgfmathsetmacro{\pTwox}{-3}
  \pgfmathsetmacro{\pTwoy}{-4}
  \pgfmathsetmacro{\pTwoz}{1}
  % Parton positions
  \coordinate (p1) at (\pOnex,\pOney,\pOnez);
  \coordinate (p2) at (\pTwox,\pTwoy,\pTwoz);
  %%%
  % Draw colour connections
  %%%
  \def\connect#1#2#3{%
  % #1: starting node
  % #2: ending node
  % #3: attributes for the shape connecting nodes
  \path let
    \p1 = ($(#2)-(#1)$),
    \n1 = {veclen(\p1)},
    \n2 = {atan2(\x1,\y1)} % <- Update
  in
    (#1) -- (#2) node[#3, midway, sloped, shading angle=\n2+90, minimum width=\n1, inner sep=0pt, #3] {};
  }
  \def\antired{cyan}
%  \draw[line width=6pt,red] (p1) -- (p2);
  \connect{p1}{p2}{right color=red, left color=\antired, minimum height=6pt}
  % Define parallell frame parameters.
  \pgfmathsetmacro{\th}{55}  % Theta angle to the z-axis.
  \pgfmathsetmacro{\ph}{45}  % (Half of) Phi angle between dipoles 12 and 34.
  \pgfmathsetmacro{\eOne}{2.0}  % Energy of parton 1.
  \pgfmathsetmacro{\eTwo}{2.0}  % Energy of parton 2.
  \pgfmathsetmacro{\radius}{0.2}  % Parton radius.
  \pgfmathsetmacro{\radNudge}{1.4}  % Start drawing momenta outside parton edge.
  \pgfmathsetmacro{\hOne}{12}  % History arc of parton 1.
  \pgfmathsetmacro{\hTwo}{5}  % History arc of parton 2.
  % Define momenta components.
  \pgfmathsetmacro{\vx}{{sin(\th)*cos(\ph)}}
  \pgfmathsetmacro{\vy}{{sin(\th)*sin(\ph)}}
  \pgfmathsetmacro{\vz}{{cos(\th)}}
  % Define offset from where to begin drawing momenta.
  \pgfmathsetmacro{\offset}{\radNudge*\radius}
  %%%
  % Draw creation vertices and trajectories
  %%%
  \tdplotsetrotatedcoords{0}{0}{0}
  % Vertex 1
  \tdplotsetrotatedcoordsorigin{(p1)}
  \draw[dotted,thick,tdplot_rotated_coords] (-\hOne*\vx,-\hOne*\vy,-\hOne*\vz)
    -- (-\offset*\vx,-\offset*\vy,-\offset*\vz);
  \tdplottransformrotmain{(-\hOne*\vx+\pOnex)}{(-\hOne*\vy+\pOney)}{(-\hOne*\vz+\pOnez)}
  \pgfmathsetmacro{\vOnex}{\tdplotresx}
  \pgfmathsetmacro{\vOney}{\tdplotresy}
  \pgfmathsetmacro{\vOnez}{\tdplotresz}
  \coordinate (v1) at (\vOnex,\vOney,\vOnez);
  \tdplotsetrotatedcoordsorigin{(v1)}
  \tdplotsetrotatedcoords{20}{90}{90}
  \draw[dotted,thick,tdplot_rotated_coords] (v1) circle (\radius);
  \node[left, xshift=-8pt] at (v1) {$v_1$};
  % Vertex 2
  \tdplotsetrotatedcoordsorigin{(p2)}
  \tdplotsetrotatedcoords{0}{0}{0}
  \draw[dotted,thick,tdplot_rotated_coords] (\hTwo*\vx,\hTwo*\vy,-\hTwo*\vz)
    -- (\offset*\vx,\offset*\vy,-\offset*\vz);
  \tdplottransformrotmain{(\hTwo*\vx+\pTwox)}{(\hTwo*\vy+\pTwoy)}{(-\hTwo*\vz+\pTwoz)}
  \pgfmathsetmacro{\vTwox}{\tdplotresx}
  \pgfmathsetmacro{\vTwoy}{\tdplotresy}
  \pgfmathsetmacro{\vTwoz}{\tdplotresz}
  \coordinate (v2) at (\vTwox,\vTwoy,\vTwoz);
  \tdplotsetrotatedcoordsorigin{(v2)}
  \tdplotsetrotatedcoords{20}{90}{90}
  \draw[dotted,thick,tdplot_rotated_coords] (v2) circle (\radius);
  \node[right, xshift=8pt] at (v2) {$v_2$};
  %%%
  % Draw partons
  %%%
  \tdplotsetrotatedcoords{20}{90}{90}
  % Parton 1
  \tdplotsetrotatedcoordsorigin{(p1)}
  \shade[ball color = red!100, opacity = 1.,tdplot_rotated_coords] (p1) circle (\radius);
  % Parton 2
  \tdplotsetrotatedcoordsorigin{(p2)}
  \shade[ball color = \antired!100,tdplot_rotated_coords] (p2) circle (\radius);
  %%%
  % Draw momenta
  %%%
  \tdplotsetrotatedcoords{0}{0}{0}
  % Momentum 1
  \tdplotsetrotatedcoordsorigin{(p1)}
%  \draw[dashed] (O) -- (p1);
%  \draw[thick,color=blue,tdplot_rotated_coords,->] (0,0,0) --
%        (.7,0,0) node[anchor=north]{$x'$};
%  \draw[thick,color=blue,tdplot_rotated_coords,->] (0,0,0) --
%        (0,.7,0) node[anchor=north]{$y'$};
%  \draw[thick,color=blue,tdplot_rotated_coords,->] (0,0,0) --
%        (0,0,.7) node[anchor=north]{$z'$};
  \draw[-{Triangle[length=4mm]},very thick,tdplot_rotated_coords]
    (\offset*\vx,\offset*\vy,\offset*\vz) -- (\eOne*\vx,\eOne*\vy,\eOne*\vz) node[midway,above left] {$q_1$};
  % Momentum 2
  \tdplotsetrotatedcoordsorigin{(p2)}
  \draw[-{Triangle[length=4mm]},very thick,tdplot_rotated_coords]
    (-\offset*\vx,-\offset*\vy,\offset*\vz) -- (-\eTwo*\vx,-\eTwo*\vy,\eTwo*\vz) node[midway,right] {$q_2$};
  %%%
  % Draw midpoint
  %%%
  % Creation times for partons
  \pgfmathsetmacro{\vOnet}{0.0}
  \pgfmathsetmacro{\vTwot}{2.0}
  % Time of closest approach
  \pgfmathsetmacro{\tclose}{((\vOnet+\vTwot)*(1.0-\vz*\vz) - (\vOnex-\vTwox)*\vx - (\vOney-\vTwoy)*\vy ) / (2.0*(1-\vz*\vz))}
  % Parton positions at closest approach
  \coordinate (v1cl) at (\vOnex+\tclose*\vx-\vOnet*\vx,\vOney+\tclose*\vy-\vOnet*\vy,\vOnez+\tclose*\vz-\vOnet*\vz);
  \coordinate (v2cl) at (\vTwox-\tclose*\vx+\vTwot*\vx,\vTwoy-\tclose*\vy+\vTwot*\vy,\vTwoz+\tclose*\vz-\vTwot*\vz);
  % Draw midline and midvertex.
  \draw (v1cl) -- coordinate (mid) (v2cl);
  \shade[ball color = black] (mid) circle (2pt);
  \node[below left, shift={(4pt,-2pt)}] at (mid) {$v_{12}$};
\end{tikzpicture}

==> fig/paralleldips.tex <==
\begin{tikzpicture}
  % Parton position components
  \pgfmathsetmacro{\pOnex}{4}
  \pgfmathsetmacro{\pOnez}{1.5}
  \pgfmathsetmacro{\pTwox}{-4}
  \pgfmathsetmacro{\pTwoz}{1.5}
  \pgfmathsetmacro{\pThreex}{-4}
  \pgfmathsetmacro{\pThreez}{-1.5}
  \pgfmathsetmacro{\pFourx}{4}
  \pgfmathsetmacro{\pFourz}{-1.5}
  % Parton positions
  \coordinate (p1) at (\pOnex,\pOnez);
  \coordinate (p2) at (\pTwox,\pTwoz);
  \coordinate (p3) at (\pThreex,\pThreez);
  \coordinate (p4) at (\pFourx,\pFourz);
  % Define parallel frame parameters
  \pgfmathsetmacro{\th}{93}  % Theta angle to the z-axis.
  \pgfmathsetmacro{\eOne}{2.}  % Energy of parton 1.
  \pgfmathsetmacro{\eTwo}{2.}  % Energy of parton 2.
  \pgfmathsetmacro{\eThree}{2.}  % Energy of parton 3.
  \pgfmathsetmacro{\eFour}{2.}  % Energy of parton 4.
  \pgfmathsetmacro{\radius}{.2}  % Parton radius.
  \pgfmathsetmacro{\radNudge}{1.4}  % Start drawing momenta outside parton edge.
  % Define momenta components.
  \pgfmathsetmacro{\vx}{{sin(\th)}}
  \pgfmathsetmacro{\vz}{{cos(\th)}}
  % Define offset from where to begin drawing momenta.
  \pgfmathsetmacro{\offset}{\radNudge*\radius}
  %%%
  % Draw momenta
  %%%
  % Momentum 1
  \draw[-{Triangle[length=4mm]},very thick]
    (p1)+(\offset*\vx,\offset*\vz) -- (\pOnex+\eOne*\vx,\pOnez+\eOne*\vz) node[midway,above left] {$q_1$};
  % Momentum 2
  \draw[-{Triangle[length=4mm]},very thick]
    (p2)+(-\offset*\vx,\offset*\vz) -- (\pTwox-\eTwo*\vx,\pTwoz+\eTwo*\vz) node[midway,above right] {$q_2$};
  % Momentum 3
  \draw[-{Triangle[length=4mm]},very thick]
    (p3)+(-\offset*\vx,-\offset*\vz) -- (\pThreex-\eThree*\vx,\pThreez-\eThree*\vz) node[midway,below right] {$q_3$};
  % Momentum 4
  \draw[-{Triangle[length=4mm]},very thick]
    (p4)+(\offset*\vx,-\offset*\vz) -- (\pFourx+\eFour*\vx,\pFourz-\eFour*\vz) node[midway,below left] {$q_4$};
  %%%
  % Draw colour connections
  %%%
  % Define auxiliary.
  \pgfmathsetmacro{\len}{2.5}
  \pgfmathsetmacro{\alpha}{44}
  \pgfmathsetmacro{\sthaOne}{{sin(\th+\alpha)}}
  \pgfmathsetmacro{\cthaOne}{{cos(\th+\alpha)}}
  \pgfmathsetmacro{\sthaTwo}{{sin(\th-\alpha)}}
  \pgfmathsetmacro{\cthaTwo}{{cos(\th-\alpha)}}
  \pgfmathsetmacro{\step}{0.75}
  \def\antired{cyan}
  \foreach \n in {0,...,5}
  {
    \pgfmathsetmacro{\root}{1.0/sqrt(2.0)}
    \def\lw{2pt}
    \def\full{\root*\lw/2.0}
    \def\half{\full/2.0}
    \pgfmathsetmacro{\scale}{(\len*cos(\alpha) - \n*\step) / (\len*cos(\alpha))}
    %
    \coordinate (col1) at (\pOnex-\n*\step*\vx,\pOnez-\n*\step*\vz);
%    \coordinate (aco1) at (\pTwox+\n*\step*\vx,\pTwoz-\n*\step*\vz);
    %
    \shade[right color=red, left color=\antired, shading angle=90]
            (col1) -- ++(\full,-\full) -- ++(\full,\full) --++(-\full,\full)
                   -- ++(-\scale*\len*\sthaOne cm-\half,-\scale*\len*\cthaOne cm+\half)
                   -- ++(-\pOnex cm+\pTwox cm+2*\len*\sthaOne cm-\full,0)
                   -- ++(-\scale*\len*\sthaOne cm-\half,\scale*\len*\cthaOne cm-\half) -- ++(2*\full,-2*\full)
                   -- ++(\scale*\len*\sthaOne cm-\half,-\scale*\len*\cthaOne cm-\half)
                   -- ++ (\pOnex cm-\pTwox cm-2*\len*\sthaOne cm-\full,0)
                   -- ++(\scale*\len*\sthaOne cm-\half,\scale*\len*\cthaOne cm+\half) -- cycle;
    \shade[right color=red, left color=\antired, shading angle=90]
            (col1) -- ++(\full,-\full) -- ++(-\scale*\len*\sthaOne cm-\half,\scale*\len*\cthaOne cm-\half)
                   -- ++(-\pOnex cm+\pTwox cm+2*\len*\sthaOne cm-\full,0)
                   -- ++(-\scale*\len*\sthaOne cm-\half,-\scale*\len*\cthaOne cm+\half)
                   -- ++(-\full,\full) -- ++(2*\full,2*\full) -- ++(\full,-\full)
                   -- ++(\scale*\len*\sthaOne cm-\half,\scale*\len*\cthaOne cm+\half)
                   -- ++ (\pOnex cm-\pTwox cm-2*\len*\sthaOne cm-\full,0)
                   -- ++(\scale*\len*\sthaOne cm-\half,-\scale*\len*\cthaOne cm-\half) -- cycle;
    %
%    \coordinate (col2) at (\pThreex+\n*\step*\vx,\pThreez+\n*\step*\vz);
    \coordinate (aco2) at (\pFourx-\n*\step*\vx,\pFourz+\n*\step*\vz);
    %
    \shade[left color=red, right color=\antired, shading angle=90]
            (aco2) -- ++(\full,-\full) -- ++(\full,\full) --++(-\full,\full)
                   -- ++(-\scale*\len*\sthaOne cm-\half,-\scale*\len*\cthaOne cm+\half)
                   -- ++(-\pFourx cm+\pThreex cm+2*\len*\sthaOne cm-\full,0)
                   -- ++(-\scale*\len*\sthaOne cm-\half,\scale*\len*\cthaOne cm-\half) -- ++(2*\full,-2*\full)
                   -- ++(\scale*\len*\sthaOne cm-\half,-\scale*\len*\cthaOne cm-\half)
                   -- ++ (\pFourx cm-\pThreex cm-2*\len*\sthaOne cm-\full,0)
                   -- ++(\scale*\len*\sthaOne cm-\half,\scale*\len*\cthaOne cm+\half) -- cycle;
    \shade[left color=red, right color=\antired, shading angle=90]
            (aco2) -- ++(\full,-\full) -- ++(-\scale*\len*\sthaOne cm-\half,\scale*\len*\cthaOne cm-\half)
                   -- ++(-\pFourx cm+\pThreex cm+2*\len*\sthaOne cm-\full,0)
                   -- ++(-\scale*\len*\sthaOne cm-\half,-\scale*\len*\cthaOne cm+\half)
                   -- ++(-\full,\full) -- ++(2*\full,2*\full) -- ++(\full,-\full)
                   -- ++(\scale*\len*\sthaOne cm-\half,\scale*\len*\cthaOne cm+\half)
                   -- ++ (\pFourx cm-\pThreex cm-2*\len*\sthaOne cm-\full,0)
                   -- ++(\scale*\len*\sthaOne cm-\half,-\scale*\len*\cthaOne cm-\half) -- cycle;
    % Break loop if scale will be negative.
    \pgfmathparse{(\len*cos(\alpha) - (\n+1)*\step)}
    \ifdim \pgfmathresult pt < 0pt
      \breakforeach
    \fi
  }
  %%%
  % Draw partons
  %%%
  % Parton 1
  \shade[ball color = red!100, opacity = 1.] (p1) circle (\radius);
  % Parton 2
  \shade[ball color = \antired!100, opacity = 1.] (p2) circle (\radius);
  % Parton 3
  \shade[ball color = red!100, opacity = 1.] (p3) circle (\radius);
  % Parton 4
  \shade[ball color = \antired!100, opacity = 1.] (p4) circle (\radius);
\end{tikzpicture}

==> fig/partonCM.tex <==
\begin{tikzpicture}
  \node (i) at (0,0) {};                                   % Base
  \node[left = 1.5cm] (ia) {};                             % vi
  \node[right = 1.5cm] (ib) {};                            % position
  \node[right = 3.2cm] (ic) {};                            % momentum head
  \node (id) at ($(ib)!0.55!(ic)$) {};                     % arrow midpoint
  \node[above = 0cm of id] (ie) {$\vec{q}_i$};             % momentum label
  \node[above left = 0.1cm and 0.1cm of ia] (if) {$v_i$};  % vertex label
  %
  \node[above = 2cm of i] (j) {};                           % Base
  \node[right = 0.6cm of j] (ja) {};                        % vj
  \node[left = 1.5cm of j] (jb) {};                         % position
  \node[left = 3.2cm of j] (jc) {};                         % momentum head
  \node (jd) at ($(jb)!0.5!(jc)$) {};                       % arrow midpoint
  \node[below = 0cm of jd] (je) {$\vec{q}_j$};              % momentum label
  \node[below right = 0.1cm and 0.1cm of ja] (jf) {$v_j$};  % vertex label
  %
  \node (c) at ($(i)!0.5!(j)$) {};  % vij
  \node[right = 1pt of c] (d) {$v_{ij}$};  % vij
  %
  \draw[dashed] (ia) -- (ib);
  \draw[-{Triangle[length=4mm]}, very thick] (ib) + (0.42cm,0) -- (ic);
  \filldraw[dotted, fill=white, thick] (ia) circle (0.25);
  \filldraw[color=black] (ib) circle (0.25);
  %
  \draw[dashed] (ja) -- (jb);
  \draw[-{Triangle[length=4mm]}, very thick] (jb) + (-0.42cm,0) -- (jc);
  \filldraw[dotted, fill=white, thick] (ja) circle (0.25);
  \filldraw[color=black] (jb) circle (0.25);
  %
  \filldraw[gray] (c) circle (2pt);
\end{tikzpicture}

==> fig/pf.tex <==
\tdplotsetmaincoords{70}{110}
\begin{tikzpicture}[tdplot_main_coords]
  % Origin
  \coordinate (O) at (0,0,0);
  % Main coordinate system
  \draw[thick,->] (O) -- (1.8,0,0) node[anchor=north east]{$x$};
  \draw[thick,->] (O) -- (0,1.2,0) node[anchor=north west]{$y$};
  \draw[thick,->] (O) -- (0,0,1.3) node[anchor=south]{$z$};
  % Parton position components
  \pgfmathsetmacro{\pOnex}{2}
  \pgfmathsetmacro{\pOney}{2}
  \pgfmathsetmacro{\pOnez}{2}
  \pgfmathsetmacro{\pTwox}{-2}
  \pgfmathsetmacro{\pTwoy}{-2}
  \pgfmathsetmacro{\pTwoz}{2}
  \pgfmathsetmacro{\pThreex}{2}
  \pgfmathsetmacro{\pThreey}{-2}
  \pgfmathsetmacro{\pThreez}{-2}
  \pgfmathsetmacro{\pFourx}{-2}
  \pgfmathsetmacro{\pFoury}{2}
  \pgfmathsetmacro{\pFourz}{-2}
  % Parton positions
  \coordinate (p1) at (\pOnex,\pOney,\pOnez);
  \coordinate (p2) at (\pTwox,\pTwoy,\pTwoz);
  \coordinate (p3) at (\pThreex,\pThreey,\pThreez);
  \coordinate (p4) at (\pFourx,\pFoury,\pFourz);
  %%%
  % Draw colour connections
  %%%
  \def\connect#1#2#3{%
  % #1: starting node
  % #2: ending node
  % #3: attributes for the shape connecting nodes
  \path let
    \p1 = ($(#2)-(#1)$),
    \n1 = {veclen(\p1)},
    \n2 = {atan2(\x1,\y1)} % <- Update
  in
    (#1) -- (#2) node[#3, midway, sloped, shading angle=\n2+90, minimum width=\n1, inner sep=0pt, #3] {};
  }
  \def\antired{cyan}
%  \draw[line width=6pt,red] (p1) -- (p2);
  \connect{p1}{p2}{bottom color=red, top color=\antired, minimum height=6pt}
  \connect{p3}{p4}{bottom color=red, top color=\antired, minimum height=6pt}
  % Define parallell frame parameters.
  \pgfmathsetmacro{\th}{55}  % Theta angle to the z-axis.
  \pgfmathsetmacro{\ph}{45}  % (Half of) Phi angle between dipoles 12 and 34.
  \pgfmathsetmacro{\eOne}{2.}  % Energy of parton 1.
  \pgfmathsetmacro{\eTwo}{2.}  % Energy of parton 2.
  \pgfmathsetmacro{\eThree}{2.}  % Energy of parton 3.
  \pgfmathsetmacro{\eFour}{2.}  % Energy of parton 4.
  \pgfmathsetmacro{\radius}{.2}  % Parton radius.
  \pgfmathsetmacro{\radNudge}{1.4}  % Start drawing momenta outside parton edge.
  \pgfmathsetmacro{\hOne}{3.4641016}  % History arc of parton 1.
  \pgfmathsetmacro{\hTwo}{\hOne}  % History arc of parton 1.
  \pgfmathsetmacro{\hThree}{\hOne}  % History arc of parton 1.
  \pgfmathsetmacro{\hFour}{\hOne}  % History arc of parton 1.
  % Define momenta components.
  \pgfmathsetmacro{\vx}{{sin(\th)*cos(\ph)}}
  \pgfmathsetmacro{\vy}{{sin(\th)*sin(\ph)}}
  \pgfmathsetmacro{\vz}{{cos(\th)}}
  % Define offset from where to begin drawing momenta.
  \pgfmathsetmacro{\offset}{\radNudge*\radius}
  %%%
  % Draw creation vertices and trajectories
  %%%
%\iffalse
  % Vertex 1
  \tdplotsetrotatedcoordsorigin{(p1)}
  \tdplotsetrotatedcoords{0}{0}{0}
  \draw[dotted,thick,tdplot_rotated_coords] (-\hOne*\vx,-\hOne*\vy,-\hOne*\vz)
    -- (-\offset*\vx,-\offset*\vy,-\offset*\vz);
%  \tdplottransformrotmain{(-\hOne*\vx+\pOnex)}{(-\hOne*\vy+\pOney)}{(-\hOne*\vz+\pOnez)}
%  \coordinate (v1) at (\tdplotresx,\tdplotresy,\tdplotresz);
%  \tdplotsetrotatedcoordsorigin{(v1)}
%  \tdplotsetrotatedcoords{20}{90}{90}
%  \draw[dotted,thick,tdplot_rotated_coords] (v1) circle (\radius);
  % Vertex 2
  \tdplotsetrotatedcoordsorigin{(p2)}
  \tdplotsetrotatedcoords{0}{0}{0}
  \draw[dotted,thick,tdplot_rotated_coords] (\hTwo*\vx,\hTwo*\vy,-\hTwo*\vz)
    -- (\offset*\vx,\offset*\vy,-\offset*\vz);
%  \tdplottransformrotmain{(\hTwo*\vx+\pTwox)}{(\hTwo*\vy+\pTwoy)}{(-\hTwo*\vz+\pTwoz)}
%  \coordinate (v2) at (\tdplotresx,\tdplotresy,\tdplotresz);
%  \tdplotsetrotatedcoordsorigin{(v2)}
%  \tdplotsetrotatedcoords{20}{90}{90}
%  \draw[dotted,thick,tdplot_rotated_coords] (v2) circle (\radius);
  % Vertex 3
%  \tdplotsetrotatedcoordsorigin{(p3)}
%  \tdplotsetrotatedcoords{0}{0}{0}
%  \draw[dotted,thick,tdplot_rotated_coords] (-\hThree*\vx,\hThree*\vy,\hThree*\vz)
%    -- (-\offset*\vx,\offset*\vy,\offset*\vz);
%  \tdplottransformrotmain{(-\hThree*\vx+\pThreex)}{(\hThree*\vy+\pThreey)}{(\hThree*\vz+\pThreez)}
%  \coordinate (v3) at (\tdplotresx,\tdplotresy,\tdplotresz);
%  \tdplotsetrotatedcoordsorigin{(v3)}
%  \tdplotsetrotatedcoords{20}{90}{90}
%  \draw[dotted,thick,tdplot_rotated_coords] (v3) circle (\radius);
  % Vertex 4
%  \tdplotsetrotatedcoordsorigin{(p4)}
%  \tdplotsetrotatedcoords{0}{0}{0}
%  \draw[dotted,thick,tdplot_rotated_coords] (\hFour*\vx,-\hFour*\vy,\hFour*\vz)
%    -- (\offset*\vx,-\offset*\vy,\offset*\vz);
%  \tdplottransformrotmain{(\hFour*\vx+\pFourx)}{(-\hFour*\vy+\pFoury)}{(\hFour*\vz+\pFourz)}
%  \coordinate (v4) at (\tdplotresx,\tdplotresy,\tdplotresz);
%  \tdplotsetrotatedcoordsorigin{(v4)}
%  \tdplotsetrotatedcoords{20}{90}{90}
%  \draw[dotted,thick,tdplot_rotated_coords] (v4) circle (\radius);
%\fi
  %%%
  % Draw guidelines
  %%%
  \draw[dashed] (O) -- (\pOnex,\pOney,0);
  \draw[dashed] (\pOnex,\pOney,0) -- (\pOnex,\pOney,\pOnez);
  \draw[dashed] (O) -- (\pThreex,\pThreey,0);
  \draw[dashed] (\pThreex,\pThreey,0) -- (\pThreex,\pThreey,\pThreez);
  \tdplotdrawarc[{Triangle[length=2mm]}-]{(O)}{0.7}{-45}{45}{anchor=north west}{$\phi$}
  \tdplotsetthetaplanecoords{45}
  \tdplotdrawarc[-{Triangle[length=2mm]},tdplot_rotated_coords]{(O)}{0.8}{-45}{45}{anchor=south east}{$\theta$}
  %%%
  % Draw partons
  %%%
  \tdplotsetrotatedcoords{20}{90}{90}
  % Parton 1
  \tdplotsetrotatedcoordsorigin{(p1)}
  \shade[ball color = red!100, opacity = 1.,tdplot_rotated_coords] (p1) circle (\radius);
  % Parton 2
  \tdplotsetrotatedcoordsorigin{(p2)}
  \shade[ball color = cyan!100,tdplot_rotated_coords] (p2) circle (\radius);
  % Parton 3
  \tdplotsetrotatedcoordsorigin{(p3)}
  \shade[ball color = red!100,tdplot_rotated_coords] (p3) circle (\radius);
  % Parton 4
  \tdplotsetrotatedcoordsorigin{(p4)}
  \shade[ball color = cyan!100,tdplot_rotated_coords] (p4) circle (\radius);
  %%%
  % Draw momenta
  %%%
  \tdplotsetrotatedcoords{0}{0}{0}
  % Momentum 1
  \tdplotsetrotatedcoordsorigin{(p1)}
%  \draw[dashed] (O) -- (p1);
%  \draw[thick,color=blue,tdplot_rotated_coords,->] (0,0,0) --
%        (.7,0,0) node[anchor=north]{$x'$};
%  \draw[thick,color=blue,tdplot_rotated_coords,->] (0,0,0) --
%        (0,.7,0) node[anchor=north]{$y'$};
%  \draw[thick,color=blue,tdplot_rotated_coords,->] (0,0,0) --
%        (0,0,.7) node[anchor=north]{$z'$};
  \draw[-{Triangle[length=4mm]},very thick,tdplot_rotated_coords]
    (\offset*\vx,\offset*\vy,\offset*\vz) -- (\eOne*\vx,\eOne*\vy,\eOne*\vz) node[midway,above left] {$q_1$};
  % Momentum 2
  \tdplotsetrotatedcoordsorigin{(p2)}
  \draw[-{Triangle[length=4mm]},very thick,tdplot_rotated_coords]
    (-\offset*\vx,-\offset*\vy,\offset*\vz) -- (-\eTwo*\vx,-\eTwo*\vy,\eTwo*\vz) node[midway,right] {$q_2$};
  % Momentum 3
  \tdplotsetrotatedcoordsorigin{(p3)}
  \draw[-{Triangle[length=4mm]},very thick,tdplot_rotated_coords]
    (\offset*\vx,-\offset*\vy,-\offset*\vz) -- (\eThree*\vx,-\eThree*\vy,-\eThree*\vz) node[midway,above left] {$q_3$};
  % Momentum 4
  \tdplotsetrotatedcoordsorigin{(p4)}
  \draw[-{Triangle[length=4mm]},very thick,tdplot_rotated_coords]
    (-\offset*\vx,\offset*\vy,-\offset*\vz) -- (-\eFour*\vx,\eFour*\vy,-\eFour*\vz) node[midway,above] {$q_4$};
\end{tikzpicture}

==> fig/swcartoon.tex <==
\begin{tikzpicture}
  % Origin
  \coordinate (O) at (-0.5,-2.5);
  % Main coordinate system
%  \draw[thick,->] (O) -- (0.5,-2.5) node[anchor=north east]{$x$};
%  \draw[thick,->] (O) -- (-0.5,-1.5) node[anchor=north west]{$z$};
  % 
  \node at (0,0) {\resizebox{1cm}{!}{$\Leftrightarrow$}};
  % Parton position components
  \pgfmathsetmacro{\pOnex}{-2}
  \pgfmathsetmacro{\pOnez}{1}
  \pgfmathsetmacro{\pTwox}{-5}
  \pgfmathsetmacro{\pTwoz}{1}
  \pgfmathsetmacro{\pThreex}{-2}
  \pgfmathsetmacro{\pThreez}{-1}
  \pgfmathsetmacro{\pFourx}{-5}
  \pgfmathsetmacro{\pFourz}{-1}
  % Parton positions
  \coordinate (p1) at (\pOnex,\pOnez);
  \coordinate (p2) at (\pTwox,\pTwoz);
  \coordinate (p3) at (\pThreex,\pThreez);
  \coordinate (p4) at (\pFourx,\pFourz);
  %%%
  % Draw colour connections
  %%%
  \draw[line width=6pt,red] (p1) -- (p2) node[midway,below] {\color{black}$\lambda_{12}$};
  \draw[line width=6pt,red] (p3) -- (p4) node[midway,above] {\color{black}$\lambda_{34}$};
  %
  \def\connect#1#2#3{%
  % #1: starting node
  % #2: ending node
  % #3: attributes for the shape connecting nodes
  \path let
    \p1 = ($(#2)-(#1)$),
    \n1 = {veclen(\p1)},
    \n2 = {atan2(\x1,\y1)} % <- Update
  in
    (#1) -- (#2) node[#3, midway, sloped, shading angle=\n2+90, minimum width=\n1, inner sep=0pt, #3] {};
  }
  \def\antired{cyan}
%  \draw[line width=6pt,red] (p1) -- (p2);
  \connect{p1}{p2}{right color=red, left color=\antired, minimum height=6pt}
  \connect{p3}{p4}{left color=red, right color=\antired, minimum height=6pt}
  % Define parallel frame parameters
  \pgfmathsetmacro{\th}{55}  % Theta angle to the z-axis.
  \pgfmathsetmacro{\eOne}{3.}  % Energy of parton 1.
  \pgfmathsetmacro{\eTwo}{3.}  % Energy of parton 2.
  \pgfmathsetmacro{\eThree}{3.}  % Energy of parton 3.
  \pgfmathsetmacro{\eFour}{3.}  % Energy of parton 4.
  \pgfmathsetmacro{\radius}{.2}  % Parton radius.
  \pgfmathsetmacro{\radNudge}{1.4}  % Start drawing momenta outside parton edge.
  % Define momenta components.
  \pgfmathsetmacro{\vx}{{sin(\th)}}
  \pgfmathsetmacro{\vz}{{cos(\th)}}
  % Define offset from where to begin drawing momenta.
  \pgfmathsetmacro{\offset}{\radNudge*\radius}
  %%%
  % Draw momenta
  %%%
  % Momentum 1
%  \draw[-{Triangle[length=4mm]},very thick]
%    (p1)+(\offset*\vx,\offset*\vz) -- (\pOnex+\eOne*\vx,\pOnez+\eOne*\vz) node[midway,above left] {$q_1$};
  % Momentum 2
%  \draw[-{Triangle[length=4mm]},very thick]
%    (p2)+(-\offset*\vx,\offset*\vz) -- (\pTwox-\eTwo*\vx,\pTwoz+\eTwo*\vz) node[midway,above right] {$q_2$};
  % Momentum 3
%  \draw[-{Triangle[length=4mm]},very thick]
%    (p3)+(\offset*\vx,-\offset*\vz) -- (\pThreex+\eThree*\vx,\pThreez-\eThree*\vz) node[midway,below left] {$q_4$};
  % Momentum 4
%  \draw[-{Triangle[length=4mm]},very thick]
%    (p4)+(-\offset*\vx,-\offset*\vz) -- (\pFourx-\eFour*\vx,\pFourz-\eFour*\vz) node[midway,below right] {$q_3$};
  %%%
  % Draw partons
  %%%
  % Parton 1
  \shade[ball color = red!100, opacity = 1.] (p1) circle (\radius);
  % Parton 2
  \shade[ball color = \antired!100, opacity = 1.] (p2) circle (\radius);
  % Parton 3
  \shade[ball color = \antired!100, opacity = 1.] (p3) circle (\radius);
  % Parton 4
  \shade[ball color = red!100, opacity = 1.] (p4) circle (\radius);
  %
  % Second set
  %
  % Parton position components
  \pgfmathsetmacro{\pOnex}{5}
  \pgfmathsetmacro{\pOnez}{1}
  \pgfmathsetmacro{\pTwox}{2}
  \pgfmathsetmacro{\pTwoz}{1}
  \pgfmathsetmacro{\pThreex}{5}
  \pgfmathsetmacro{\pThreez}{-1}
  \pgfmathsetmacro{\pFourx}{2}
  \pgfmathsetmacro{\pFourz}{-1}
  % Parton positions
  \coordinate (p1) at (\pOnex,\pOnez);
  \coordinate (p2) at (\pTwox,\pTwoz);
  \coordinate (p3) at (\pThreex,\pThreez);
  \coordinate (p4) at (\pFourx,\pFourz);
  %%%
  % Draw colour connections
  %%%
  \draw[line width=6pt,blue] (p1) -- (p3) node[midway,left] {\color{black}$\lambda_{14}$};
  \draw[line width=6pt,blue] (p2) -- (p4) node[midway,right] {\color{black}$\lambda_{32}$};
  %
  \connect{p1}{p3}{bottom color=\antired, top color=red, minimum height=6pt}
  \connect{p4}{p2}{bottom color=red, top color=\antired, minimum height=6pt}
  %%%
  % Draw partons
  %%%
  % Parton 1
  \shade[ball color = red!100, opacity = 1.] (p1) circle (\radius);
  % Parton 2
  \shade[ball color = \antired!100, opacity = 1.] (p2) circle (\radius);
  % Parton 3
  \shade[ball color = \antired!100, opacity = 1.] (p3) circle (\radius);
  % Parton 4
  \shade[ball color = red!100, opacity = 1.] (p4) circle (\radius);
\end{tikzpicture}

==> fig/wonkyString.tex <==
\begin{tikzpicture}
  % Origin
%  \coordinate (O) at (-0.5,0);
  % Main coordinate system
%  \draw[thick,->] (O) -- (0.5,0) node[anchor=north east]{$x$};
%  \draw[thick,->] (O) -- (-0.5,1) node[anchor=north west]{$z$};
  % Parton position components
  \pgfmathsetmacro{\pOnex}{0}
  \pgfmathsetmacro{\pOnez}{1}
  \pgfmathsetmacro{\pTwox}{0}
  \pgfmathsetmacro{\pTwoz}{-1}
  % Parton positions
  \coordinate (p1) at (\pOnex,\pOnez);
  \coordinate (p2) at (\pTwox,\pTwoz);
  %
  \pgfmathsetmacro{\dz}{\pOnez-\pTwoz}
  \def\antired{cyan}
  \def\lw{6pt}
  % Draw the gradient along the path using a thick rectangle
  \shade[top color=red, bottom color=\antired, inner sep=0pt]
         (p1) -- ++(-\lw/2.0,0) -- ++(0,-\dz) -- (p2) -- ++(\lw/2.0,0) -- ++(0,\dz) -- cycle;
  %%%
  % Draw partons
  %%%
  \pgfmathsetmacro{\radius}{.2}  % Parton radius.
  % Parton 1
  \shade[ball color = red!100, opacity = 1.] (p1) circle (\radius);
  % Parton 2
  \shade[ball color = \antired!100, opacity = 1.] (p2) circle (\radius);
  %%%
  % Draw momenta
  %%%
  \pgfmathsetmacro{\eOne}{1.5}  % Energy of parton 1.
  \pgfmathsetmacro{\eTwo}{1.5}  % Energy of parton 2.
  \pgfmathsetmacro{\radNudge}{1.4}  % Start drawing momenta outside parton edge.
  % Define offset from where to begin drawing momenta.
  \pgfmathsetmacro{\offset}{\radNudge*\radius}
  % Momentum 1
  \draw[-{Triangle[length=4mm]},very thick]
    (p1)+(-\offset,0) -- (\pOnex-\eOne,\pOnez) node[midway,above,xshift=5pt] {$q_1$};
  % Momentum 2
  \draw[-{Triangle[length=4mm]},very thick]
    (p2)+(\offset,0) -- (\pTwox0+\eTwo,\pTwoz) node[midway,above,xshift=-5pt] {$q_2$};
\end{tikzpicture}
\raisebox{0.9cm}{\resizebox{1cm}{!}{$\Rightarrow$}}
\begin{tikzpicture}
  \def\offset{0.42}
  \pgfmathsetmacro{\root}{1.0/sqrt(2.0)}
  \def\lw{6pt}
  \def\full{\root*\lw/2.0}
  \def\half{\full/2.0}
  % Parton position components
  \pgfmathsetmacro{\pOnex}{-\offset}
  \pgfmathsetmacro{\pOnez}{1}
  \pgfmathsetmacro{\pTwox}{\offset}
  \pgfmathsetmacro{\pTwoz}{-1}
  % Parton positions
  \coordinate (p1) at (\pOnex,\pOnez);
  \coordinate (p2) at (\pTwox,\pTwoz);
  %
  \pgfmathsetmacro{\dz}{\pOnez-\pTwoz}
  \def\antired{cyan}
  \pgfmathsetmacro{\ang}{atan2(\pTwox-\pOnex,\pTwoz-\pOnez)}
  % Draw the gradient along the path using a thick rectangle
  \shade[top color=red, bottom color=\antired, shading angle=180-\ang]
         (p1) -- ++(-\full,-\full) -- ++(\offset cm-\half,-\offset cm+\half)
              -- ++(0,-\dz+2*\offset)
              -- ++(\offset cm+\half,-\offset cm-\half) -- ++(\root*\lw,\root*\lw) -- ++(-\offset cm+\half,\offset cm-\half)
              -- ++(0,\dz-2*\offset)
              -- ++(-\offset cm-\half,\offset cm+\half) -- cycle;
  %%%
  % Draw partons
  %%%
  \pgfmathsetmacro{\radius}{.2}  % Parton radius.
  % Parton 1
  \shade[ball color = red!100, opacity = 1.] (p1) circle (\radius);
  % Parton 2
  \shade[ball color = \antired!100, opacity = 1.] (p2) circle (\radius);
\end{tikzpicture}
\raisebox{0.9cm}{\resizebox{1cm}{!}{$\Rightarrow$}}
\begin{tikzpicture}
  \def\offset{1.0}
  \pgfmathsetmacro{\root}{1.0/sqrt(2.0)}
  \def\lw{6pt}
  \def\full{\root*\lw/2.0}
  \def\half{\full/2.0}
  % Parton position components
  \pgfmathsetmacro{\pOnex}{-0.5-\offset}
  \pgfmathsetmacro{\pOnez}{1}
  \pgfmathsetmacro{\pTwox}{0.5+\offset}
  \pgfmathsetmacro{\pTwoz}{-1}
  % Parton positions
  \coordinate (p1) at (\pOnex,\pOnez);
  \coordinate (p2) at (\pTwox,\pTwoz);
  %
  \pgfmathsetmacro{\dx}{\pTwox-\pOnex}
  \def\antired{cyan}
  \pgfmathsetmacro{\ang}{atan2(\pTwox-\pOnex,\pTwoz-\pOnez)}
  % Draw the gradient along the path using a thick rectangle
 \shade[left color=red, right color=\antired, shading angle=180-\ang]
         (p1) -- ++(-\full,-\full) -- ++(\offset cm+\half,-\offset cm-\half)
              -- ++(\dx-2*\offset,0)
              -- ++(\offset cm-\half,-\offset cm+\half) -- ++(\root*\lw,\root*\lw) -- ++(-\offset cm-\half,\offset cm+\half)
              -- ++(-\dx+2*\offset,0)
              -- ++(-\offset cm+\half,\offset cm-\half) -- cycle;
  %%%
  % Draw partons
  %%%
  \pgfmathsetmacro{\radius}{.2}  % Parton radius.
  % Parton 1
  \shade[ball color = red!100, opacity = 1.] (p1) circle (\radius);
  % Parton 2
  \shade[ball color = \antired!100, opacity = 1.] (p2) circle (\radius);
\end{tikzpicture}
\raisebox{0.9cm}{\resizebox{1cm}{!}{$\Rightarrow$}}
\\\vspace{2em}
\begin{tikzpicture}
  \def\offset{1.0}
  \pgfmathsetmacro{\root}{1.0/sqrt(2.0)}
  \def\lw{6pt}
  \def\full{\root*\lw/2.0}
  \def\half{\full/2.0}
  % Parton position components
  \pgfmathsetmacro{\pOnex}{-4.2-\offset}
  \pgfmathsetmacro{\pOnez}{1}
  \pgfmathsetmacro{\pTwox}{4.2+\offset}
  \pgfmathsetmacro{\pTwoz}{-1}
  % Parton positions
  \coordinate (p1) at (\pOnex,\pOnez);
  \coordinate (p2) at (\pTwox,\pTwoz);
  %
  \pgfmathsetmacro{\dx}{\pTwox-\pOnex}
  \def\antired{cyan}
  \pgfmathsetmacro{\ang}{atan2(\pTwox-\pOnex,\pTwoz-\pOnez)}
  % Draw the gradient along the path using a thick rectangle
 \shade[left color=red, right color=\antired, shading angle=180-\ang]
         (p1) -- ++(-\full,-\full) -- ++(\offset cm+\half,-\offset cm-\half)
              -- ++(\dx-2*\offset,0)
              -- ++(\offset cm-\half,-\offset cm+\half) -- ++(\root*\lw,\root*\lw) -- ++(-\offset cm-\half,\offset cm+\half)
              -- ++(-\dx+2*\offset,0)
              -- ++(-\offset cm+\half,\offset cm-\half) -- cycle;
  %%%
  % Draw partons
  %%%
  \pgfmathsetmacro{\radius}{.2}  % Parton radius.
  % Parton 1
  \shade[ball color = red!100, opacity = 1.] (p1) circle (\radius);
  % Parton 2
  \shade[ball color = \antired!100, opacity = 1.] (p2) circle (\radius);
\end{tikzpicture}
